Computational complexity reduction of deep neural networks

Deep neural networks (DNN) have been widely used and play a major role in the field of computer vision and autonomous navigation. However, these DNNs are computationally complex and their deployment over resource-constrained platforms is difficult without additional optimizations and customization. In this manuscript, we describe an overview of DNN architecture and propose methods to reduce computational complexity in order to accelerate training and inference speeds to fit them on edge computing platforms with low computational resources.

==> fig1_01.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.53]
%\draw[thin,yellow] (0,0) grid (8,4);

\node at (-.8,1.75) {\small input};
\node at (-.6,0.75) {\small signals};


\draw[thick,->] (0,4) -- (1.5,4); 
\draw[thick,->] (0,3) -- (1.5,3); 
\draw[thick,->] (0,0) -- (1.5,0); 

\draw[thick,->] (2.4,.2) -- (3.75,4.75);
\draw[thick,->] (2.45,.1) -- (3.75,3.75);
\draw[thick,->] (2.5,0) -- (3.75,2.75);
\draw[thick,->] (2.5,-.1) -- (3.5,-.1);

\draw[thick,->] (2.4,3.2) -- (3.65,5);
\draw[thick,->] (2.45,3.1) -- (3.65,4);
\draw[thick,->] (2.5,3) -- (3.65,3);
\draw[thick,->] (2.4,2.9) -- (3.65,0);


\draw[thick,->] (2.4,4.2) -- (3.75,5.35);
\draw[thick,->] (2.45,4.1) -- (3.85,4.3);
\draw[thick,->] (2.5,4) -- (3.85,3.25);
\draw[thick,->] (2.4,3.9) -- (3.85,0.25);


\draw[thick] (2.25,4) arc (0:360:.25);
\draw[thick] (2.25,3) arc (0:360:.25);
\draw[thick] (2.25,0) arc (0:360:.25);

\node at (0.5,1.5) {\large $\vdots$};
\node at (2,1.5) {\large $\vdots$};
\node at (4,1.5) {\large $\vdots$};
\node at (7,1.5) {\large $\vdots$};
\node at (9,1.5) {\large $\vdots$};
\node at (10.5,1.5) {\large $\vdots$};

\node at (5.5,1.5) {\large $\ddots$};


\draw[thick] (4.25,5) arc (0:360:.25);
\draw[thick] (4.25,4) arc (0:360:.25);
\draw[thick] (4.25,3) arc (0:360:.25);
\draw[thick] (4.25,0) arc (0:360:.25);

\node at (5.5,5) {\large $\ldots$};
\node at (5.5,3) {\large $\ldots$};
\node at (5.5,0) {\large $\ldots$};

\draw[thick] (7.25,5) arc (0:360:.25);
\draw[thick] (7.25,4) arc (0:360:.25);
\draw[thick] (7.25,3) arc (0:360:.25);
\draw[thick] (7.25,0) arc (0:360:.25);


\draw[thick,<-] (9.1,.4) -- (7.4,4.9);
\draw[thick,<-] (8.75,.35) -- (7.45,3.9);
\draw[thick,<-] (8.6,0) -- (7.5,2.9);
\draw[thick,<-] (8.5,-.1) -- (7.5,-.1);

\draw[thick,<-] (9.0,3.3) -- (7.4,5);
\draw[thick,<-] (8.7,3.25) -- (7.45,4);
\draw[thick,<-] (8.6,3) -- (7.5,3);
\draw[thick,<-] (8.8,2.75) -- (7.4,0);


\draw[thick,<-] (8.9,4.35) -- (7.4,5.1);
\draw[thick,<-] (8.75,4.1) -- (7.45,4.1);
\draw[thick,<-] (8.75,3.9) -- (7.5,3.1);
\draw[thick,<-] (9.0,3.73) -- (7.4,0.2);

\draw[thick] (9.25,4) arc (0:360:.25);
\draw[thick] (9.25,3) arc (0:360:.25);
\draw[thick] (9.25,0) arc (0:360:.25);


\draw[thick,->] (9.5,4) -- (11,4); 
\draw[thick,->] (9.5,3) -- (11,3); 
\draw[thick,->] (9.5,0) -- (11,0); 

\node at (1.5,-.75) {\small input}; 
\node at (1.5,-1.5) {\small layer};

\node at (4,-.75) {\small $1$-st}; 
\node at (4,-1.5) {\small hidden};
\node at (4,-2.25) {\small layer};

\node at (7,-.75) {\small $n$-th}; 
\node at (7,-1.5) {\small hidden};
\node at (7,-2.25) {\small layer};

\node at (9.75,-.75) {\small output}; 
\node at (9.75,-1.5) {\small layer};


\node at (11.8,1.75) {\small output};
\node at (11.8,0.75) {\small signals};



\end{tikzpicture}
    \caption{A directed graph of a multilayer machine learning model with connections and weights. It represents a feedforward network with $n+2$ layers, input layer, output layer, and $n$ hidden layers.}
    \label{fig1_01}
\end{figure}

==> fig1_02.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.33]
%\draw[thin,yellow] (0,0) grid (20,5);

\node at (1,6.95) {time};
\node at (1,5.75) {$t=0$};

\node at (5,6.95) {time};
\node at (5,5.75) {$t=1$};

\node at (9,6.95) {time};
\node at (9,5.75) {$t=2$};

\node at (17,6.95) {time};
\node at (17,5.75) {$t=N$};


\draw[thick] (0,0) rectangle (2,5);
\draw[thick,->] (2.5,2.5) -- (3.5,2.5);

\draw[thick] (4,0) rectangle (6,5);
\draw[thick,->] (6.5,2.5) -- (7.5,2.5);

\draw[thick] (8,0) rectangle (10,5);
\draw[thick,->] (10.5,2.5) -- (11.5,2.5);

\node at (13,2.5) {\Large $\cdots$};

\draw[thick,->] (14.5,2.5) -- (15.5,2.5);

\draw[thick] (16,0) rectangle (18,5);
\draw[thick,->] (18.5,2.5) -- (19.5,2.5);

\node at (21,2.5) {\Large $\cdots$};

\draw[thick,->] (1,-1.25) -- (1,-.5);
\draw[thick,fill,red] (1.35,-2) arc (0:360:.35);

\draw[thick,->] (5,-1.25) -- (5,-.5);
\draw[thick,fill,gray] (5.35,-2) arc (0:360:.35);

\draw[thick,->] (9,-1.25) -- (9,-.5);
\draw[thick,fill,yellow] (9.35,-2) arc (0:360:.35);

\draw[thick,->] (17,-1.25) -- (17,-.5);
\draw[thick,fill,green] (17.35,-2) arc (0:360:.35);

\draw[thick,fill,red] (1.35,4.375) arc (0:360:.35);
\draw[thick,fill,green] (1.35,3.125) arc (0:360:.35);
\draw[thick,fill,yellow] (1.35,1.875) arc (0:360:.35);
\draw[thick,fill,gray] (1.35,.625) arc (0:360:.35);

\draw[thick,fill,green] (5.35,4.375) arc (0:360:.35);
\draw[thick,fill,gray] (5.35,3.125) arc (0:360:.35);
\draw[thick,fill,red] (5.35,1.875) arc (0:360:.35);
\draw[thick,fill,yellow] (5.35,.625) arc (0:360:.35);

\draw[thick,fill,gray] (9.35,4.375) arc (0:360:.35);
\draw[thick,fill,yellow] (9.35,3.125) arc (0:360:.35);
\draw[thick,fill,green] (9.35,1.875) arc (0:360:.35);
\draw[thick,fill,red] (9.35,.625) arc (0:360:.35);

\draw[thick,fill,yellow] (17.35,4.375) arc (0:360:.35);
\draw[thick,fill,red] (17.35,3.125) arc (0:360:.35);
\draw[thick,fill,gray] (17.35,1.875) arc (0:360:.35);
\draw[thick,fill,green] (17.35,.625) arc (0:360:.35);


\end{tikzpicture}
    \caption{An example of the structure of recurrent neural network, which can be thought of as a passage through time. There are 4 time stamps at $t=0$. At $t=1$, the net takes the output of time $t=0$ and send it back into the net along with the next input. This procedure is repeated in the net. }
    \label{fig1_02}
\end{figure}

==> fig1_03.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,.3) rectangle (2,7.7);

\draw[thick] (1.35,7) arc (0:360:.35);
\draw[thick] (1.35,6) arc (0:360:.35);
\draw[thick] (1.35,5) arc (0:360:.35);
\draw[thick] (1.35,4) arc (0:360:.35);
\draw[thick] (1.35,3) arc (0:360:.35);
\draw[thick] (1.35,2) arc (0:360:.35);
\draw[thick] (1.35,1) arc (0:360:.35);
\end{tikzpicture}
    \caption{The only structural layer in the entire network.}
    \label{fig1_03}
\end{figure}

==> fig1_04.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.3]
%\draw[thin,yellow] (0,0) grid (20,5);

\node at (1,13.95) {time};
\node at (1,12.75) {$t=0$};

\node at (5,13.95) {time};
\node at (5,12.75) {$t=1$};

\node at (9,13.95) {time};
\node at (9,12.75) {$t=2$};

\node at (17,13.95) {time};
\node at (17,12.75) {$t=N$};


\node at (13,6) {\Large $\ddots$};


\draw[thick,->] (1,5.5) -- (1,6.25);
\draw[thick,->] (5,5.5) -- (5,6.25);
\draw[thick,->] (9,5.5) -- (9,6.25);
\draw[thick,->] (17,5.5) -- (17,6.25);


\draw[thick] (0,0) rectangle (2,5);
\draw[thick,->] (2.5,2.5) -- (3.5,2.5);

\draw[thick] (4,0) rectangle (6,5);
\draw[thick,->] (6.5,2.5) -- (7.5,2.5);

\draw[thick] (8,0) rectangle (10,5);
\draw[thick,->] (10.5,2.5) -- (11.5,2.5);

\node at (13,2.5) {\Large $\cdots$};

\draw[thick,->] (14.5,2.5) -- (15.5,2.5);

\draw[thick] (16,0) rectangle (18,5);
\draw[thick,->] (18.5,2.5) -- (19.5,2.5);

\node at (21,2.5) {\Large $\cdots$};


\draw[thick,->] (1,-1.25) -- (1,-.5);
\draw[thick,fill,red] (1.35,-2) arc (0:360:.35);

\draw[thick,->] (5,-1.25) -- (5,-.5);
\draw[thick,fill,gray] (5.35,-2) arc (0:360:.35);

\draw[thick,->] (9,-1.25) -- (9,-.5);
\draw[thick,fill,yellow] (9.35,-2) arc (0:360:.35);

\draw[thick,->] (17,-1.25) -- (17,-.5);
\draw[thick,fill,green] (17.35,-2) arc (0:360:.35);

\draw[thick,fill,red] (1.35,4.375) arc (0:360:.35);
\draw[thick,fill,green] (1.35,3.125) arc (0:360:.35);
\draw[thick,fill,yellow] (1.35,1.875) arc (0:360:.35);
\draw[thick,fill,gray] (1.35,.625) arc (0:360:.35);

\draw[thick,fill,green] (5.35,4.375) arc (0:360:.35);
\draw[thick,fill,gray] (5.35,3.125) arc (0:360:.35);
\draw[thick,fill,red] (5.35,1.875) arc (0:360:.35);
\draw[thick,fill,yellow] (5.35,.625) arc (0:360:.35);

\draw[thick,fill,gray] (9.35,4.375) arc (0:360:.35);
\draw[thick,fill,yellow] (9.35,3.125) arc (0:360:.35);
\draw[thick,fill,green] (9.35,1.875) arc (0:360:.35);
\draw[thick,fill,red] (9.35,.625) arc (0:360:.35);

\draw[thick,fill,yellow] (17.35,4.375) arc (0:360:.35);
\draw[thick,fill,red] (17.35,3.125) arc (0:360:.35);
\draw[thick,fill,gray] (17.35,1.875) arc (0:360:.35);
\draw[thick,fill,green] (17.35,.625) arc (0:360:.35);


\draw[thick] (0,7) rectangle (2,12);
\draw[thick,->] (2.5,9.5) -- (3.5,9.5);

\draw[thick] (4,7) rectangle (6,12);
\draw[thick,->] (6.5,9.5) -- (7.5,9.5);

\draw[thick] (8,7) rectangle (10,12);
\draw[thick,->] (10.5,9.5) -- (11.5,9.5);

\node at (13,9.5) {\Large $\cdots$};

\draw[thick,->] (14.5,9.5) -- (15.5,9.5);

\draw[thick] (16,7) rectangle (18,12);
\draw[thick,->] (18.5,9.5) -- (19.5,9.5);

\node at (21,9.5) {\Large $\cdots$};


\draw[thick,fill,gray] (1.35,11.375) arc (0:360:.35);
\draw[thick,fill,green] (1.35,10.125) arc (0:360:.35);
\draw[thick,fill,red] (1.35,8.875) arc (0:360:.35);
\draw[thick,fill,yellow] (1.35,7.625) arc (0:360:.35);

\draw[thick,fill,green] (5.35,11.375) arc (0:360:.35);
\draw[thick,fill,gray] (5.35,10.125) arc (0:360:.35);
\draw[thick,fill,yellow] (5.35,8.875) arc (0:360:.35);
\draw[thick,fill,red] (5.35,7.625) arc (0:360:.35);

\draw[thick,fill,yellow] (9.35,11.375) arc (0:360:.35);
\draw[thick,fill,red] (9.35,10.125) arc (0:360:.35);
\draw[thick,fill,gray] (9.35,8.875) arc (0:360:.35);
\draw[thick,fill,green] (9.35,7.625) arc (0:360:.35);

\draw[thick,fill,red] (17.35,11.375) arc (0:360:.35);
\draw[thick,fill,yellow] (17.35,10.125) arc (0:360:.35);
\draw[thick,fill,green] (17.35,8.875) arc (0:360:.35);
\draw[thick,fill,gray] (17.35,7.625) arc (0:360:.35);



    
\end{tikzpicture}
    \caption{An example of stacking in recurrent neural network. }
    \label{fig1_04}
\end{figure}

==> fig1_05.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.64]
%\draw[thin,yellow] (0,0) grid (10,5);
    
\node at (-1,3) {\small input};
\node at (-1,2.25) {\small signals};


\draw[thick,->] (0,4) -- (1.5,4); 
\draw[thick,->] (0,3) -- (1.5,3); 
\draw[thick,->] (0,0) -- (1.5,0); 

\draw[thick,->] (2.4,.2) -- (3.75,4.75);
\draw[thick,->] (2.45,.1) -- (3.75,3.75);
\draw[thick,->] (2.5,0) -- (3.75,2.75);
\draw[thick,->] (2.5,-.1) -- (3.5,-.1);

\draw[thick,->] (2.4,3.2) -- (3.65,5);
\draw[thick,->] (2.45,3.1) -- (3.65,4);
\draw[thick,->] (2.5,3) -- (3.65,3);
\draw[thick,->] (2.4,2.9) -- (3.65,0);

\draw[thick,->] (2.4,4.2) -- (3.75,5.35);
\draw[thick,->] (2.45,4.1) -- (3.85,4.3);
\draw[thick,->] (2.5,4) -- (3.85,3.25);
\draw[thick,->] (2.4,3.9) -- (3.85,0.25);

\draw[thick] (2.25,4) arc (0:360:.25);
\draw[thick] (2.25,3) arc (0:360:.25);
\draw[thick] (2.25,0) arc (0:360:.25);

\node at (0.5,1.75) {\Large $\vdots$};
\node at (2,1.75) {\Large $\vdots$};
\node at (4,1.75) {\Large $\vdots$};
\node at (6,1.75) {\Large $\vdots$};
\node at (7.5,1.75) {\Large $\vdots$};

\draw[thick] (4.25,5) arc (0:360:.25);
\draw[thick] (4.25,4) arc (0:360:.25);
\draw[thick] (4.25,3) arc (0:360:.25);
\draw[thick] (4.25,0) arc (0:360:.25);


\draw[thick,<-] (6.1,.4) -- (4.4,4.9);
\draw[thick,<-] (5.75,.35) -- (4.45,3.9);
\draw[thick,<-] (5.6,0) -- (4.5,2.9);
\draw[thick,<-] (5.5,-.1) -- (4.5,-.1);

\draw[thick,<-] (6.0,3.3) -- (4.4,5);
\draw[thick,<-] (5.7,3.25) -- (4.45,4);
\draw[thick,<-] (5.6,3) -- (4.5,3);
\draw[thick,<-] (5.8,2.75) -- (4.4,0);

\draw[thick,<-] (5.9,4.35) -- (4.4,5.1);
\draw[thick,<-] (5.75,4.1) -- (4.45,4.1);
\draw[thick,<-] (5.75,3.9) -- (4.5,3.1);
\draw[thick,<-] (6.0,3.73) -- (4.4,0.2);


\draw[thick] (6.25,4) arc (0:360:.25);
\draw[thick] (6.25,3) arc (0:360:.25);
\draw[thick] (6.25,0) arc (0:360:.25);

\draw[thick,->] (6.5,4) -- (8,4);
\draw[thick,->] (6.5,3) -- (8,3);
\draw[thick,->] (6.5,0) -- (8,0);

\node at (1,-.75) {\small input};
\node at (1,-1.5) {\small layer};

\node at (4,-.75) {\small hidden};
\node at (4,-1.5) {\small layer};

\node at (7.35,-.75) {\small output};
\node at (7.35,-1.5) {\small layer};

\node at (9,3) {\small output};
\node at (9,2.25) {\small signals};
    
    \end{tikzpicture}
    \caption{A simple neural network consists of exactly one hidden layer.}
    \label{fig1_05}
\end{figure}

==> fig1_06.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.5]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick] (0,6) arc (0:360:1);
\draw[thick] (0,3.5) arc (0:360:1);
\node at (-1,2) {\large $\vdots$};
\draw[thick] (0,0) arc (0:360:1);

\draw[thick] (6,6) arc (0:360:1);

\draw[thick,->] (.5,0) -- (4.6,4.6);
\draw[thick,->] (.5,3.5) -- (4,5);
\draw[thick,->] (.5,6) -- (3.5,6);

\node at (-1,6) {\large $a_1$};
\node at (-1,3.5) {\large $a_2$};
\node at (-1,0) {\large $a_{n}$};
%\node at (5,6) {\large $a_1$};

\node at (2,6.5) {\large $w_1$};
\node at (2,4.8) {\large $w_2$};
\node at (2,2.8) {\large $w_n$};

\end{tikzpicture}
    \caption{An instance of the input layer activations all connected to a node in the second layer.
    }
    \label{fig1_06}
\end{figure}

==> fig1_07.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.42]
%\draw[thin,yellow] (0,0) grid (12,6);

\draw[thick] (0,6) arc (0:360:1);
\draw[thick] (0,3.5) arc (0:360:1);
\node at (-1,2) {\large $\vdots$};
\draw[thick] (0,0) arc (0:360:1);

\draw[thick] (6,6) arc (0:360:1);
\node at (5,3.5) {\large $\vdots$};
\node at (5,2) {\large $\vdots$};
\draw[thick] (6,0) arc (0:360:1);

\draw[thick,->] (.5,0.25) -- (4.25,4.75);
\node at (1.5,3) {\large $\vdots$};
\draw[thick,->] (.5,3.5) -- (4,5.5);
\draw[thick,->] (.5,6) -- (3.5,6);

\node at (-1,6) {$a_1^{(0)}$};
\node at (-1,3.5) {$a_2^{(0)}$};
\node at (-1,0) {$a_{n_0}^{(0)}$};

\node at (2,6.7) {$w_{1,1}^{(0)}$};
\node at (1.75,5.2) {$w_{1,2}^{(0)}$};
\node at (.15,1.5) {$w_{1,n_0}^{(0)}$};

\draw[thick,red,->] (.5,5.25) -- (4.35,1.4);
\draw[thick,red,->] (.5,2.75) -- (3.5,.25);
\node[red] at (2,.75) {\large $\vdots$};
\draw[thick,red,->] (.5,-.1) -- (3.5,-.1);


\draw[thick] (12,6) arc (0:360:1);
\node at (11,3.5) {\large $\vdots$};
\node at (11,2) {\large $\vdots$};
\draw[thick] (12,0) arc (0:360:1);


\node at (5,6) {$a_1^{(1)}$};
\node at (5,0) {$a_{n_1}^{(1)}$};


\node[red] at (4,3) {$w_{n_1,1}^{(0)}$};
\node[red] at (3.15,1.5) {$w_{n_1,2}^{(0)}$};
\node[red] at (2,-.9) {$w_{n_1,n_0}^{(0)}$};

\draw[thick,->,green] (6.5,.5) -- (9.5,5.5);
\node[green] at (7.5,1) {\large $\vdots$};
\draw[thick,->,green] (6.5,0) -- (9.5,0);

\node[green] at (9.65,4) {$w_{1,n_1}^{(1)}$};
\node[green] at (8,-.85) {$w_{n_2,n_1}^{(1)}$};

\node at (11,6) {$a_1^{(2)}$};
\node at (11,0) {$a_{n_2}^{(2)}$};

\node[blue] at (8,6.7) {$w_{1,1}^{(1)}$};
\node[blue] at (6.5,4) {$w_{n_2,1}^{(1)}$};

\draw[thick,->,blue] (6.5,6) -- (9.5,6); 
\node[blue] at (7.5,5.25) {\large $\vdots$};
\draw[thick,->,blue] (6.5,5.5) -- (9.5,1); 

\node at (13,6) {\large $\ldots$};
\node at (13,3) {\large $\ddots$};
\node at (13,0) {\large $\ldots$};

\draw[thick] (16,6) arc (0:360:1);
\node at (15,3.5) {\large $\vdots$};
\node at (15,2) {\large $\vdots$};
\draw[thick] (16,0) arc (0:360:1);

\node at (15,6) {$a_1^{(k)}$};
\node at (15,0) {$a_{n_k}^{(k)}$};

\end{tikzpicture}
    \caption{General neural network. }
    \label{fig1_07}
\end{figure}

==> fig1_08.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.4]
\node at (0,0) {$-\nabla C
\left(
\begin{pmatrix}
w_{1,1}^{(0)} \\ 
\vdots \\ 
w_{n_1,n_0}^{(0)} \\ 
\vdots \\ 
w_{1,1}^{(k)} \\ 
\vdots \\ 
w_{n_1,n_0}^{(k)} \\ 
\end{pmatrix}^t
  \right) =
\begin{pmatrix}
0.25\\ 
\vdots \\ 
-0.05 \\ 
\vdots \\ 
1.034 \\ 
\vdots \\ 
-2.98 \\ 
\end{pmatrix}$}; 

\node at (9.3, 4.20) {\small $\uparrow w_{1,1}^{(0)}$};

\node at (9.3,2.75) {\large $\vdots$};

\node at (9.3, 1.5) {\small $\downarrow w_{n_1,n_0}^{(0)}$ by $\approx 0$};

\node at (9.3,0.25) {\large $\vdots$};

\node at (9.3,-1.2) {\small $\uparrow w_{1,1}^{(k)}$  by a lot};

\node at (9.3,-2.5) {\large $\vdots$};

\node at (9.3,-3.9) {\small $\downarrow w_{n_1,n_0}^{(k)}$ by a lot};


\end{tikzpicture}
    \caption{The notation $t$ is the transpose of the column vector. This is an example of the negative of the gradient function, paving a way for a strategy on a neural network to minimize the cost function. The relative magnitude of the components tells us how sensitive the cost function is to each weight and bias, \textit{i.e.}, which changes matter more.}
    \label{fig1_08}
\end{figure}

==> fig1_09.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (8,6);

\draw[thick] (0,3.5) arc (0:360:1);
 

\draw[thick] (6,6) arc (0:360:1);
\draw[thick] (6,3.5) arc (0:360:1);
\node at (5,2) {\Large $\vdots$};
\draw[thick] (6,0) arc (0:360:1);

 
\node at (1.5,2.8) {\Large $\vdots$};
\draw[thick,->] (.5,3.5) -- (4,5.5);
  
 
\node at (-1,3.5) {$a_u^{(k-1)}$};
 
 
\node at (1.75,5) {$w_{1,u}^{(k-1)}$};
\node at (2.95,4) {$w_{2,u}^{(k-1)}$};


\draw[thick,->] (.5,2.75) -- (3.5,.25);
\draw[thick,->] (.5,3.2) -- (3.8,3.5);

\node at (5,6) {$a_1^{(k)}$};
\node at (5,3.5) {$a_2^{(k)}$};
\node at (5,0) {$a_{n_k}^{(k)}$};

 
\node at (1.25,.85) {$w_{n_k,u}^{(k-1)}$};
 
\end{tikzpicture}
    \caption{The activation in the previous layer influences the cost function through multiple paths.}
    \label{fig1_09}
\end{figure}
